Relaxed spanners for directed disk graphs

Let $(V,\delta)$ be a finite metric space, where $V$ is a set of $n$ points and $\delta$ is a distance function defined for these points. Assume that $(V,\delta)$ has a constant doubling dimension $d$ and assume that each point $p\in V$ has a disk of radius $r(p)$ around it. The disk graph that corresponds to $V$ and $r(\cdot)$ is a \emph{directed} graph $I(V,E,r)$, whose vertices are the points of $V$ and whose edge set includes a directed edge from $p$ to $q$ if $\delta(p,q)\leq r(p)$. In \cite{PeRo08} we presented an algorithm for constructing a $(1+\eps)$-spanner of size $O(n/\eps^d \log M)$, where $M$ is the maximal radius $r(p)$. The current paper presents two results. The first shows that the spanner of \cite{PeRo08} is essentially optimal, i.e., for metrics of constant doubling dimension it is not possible to guarantee a spanner whose size is independent of $M$. The second result shows that by slightly relaxing the requirements and allowing a small perturbation of the radius assignment, considerably better spanners can be constructed. In particular, we show that if it is allowed to use edges of the disk graph $I(V,E,r_{1+\eps})$, where $r_{1+\eps}(p) = (1+\eps)\cdot r(p)$ for every $p\in V$, then it is possible to get a $(1+\eps)$-spanner of size $O(n/\eps^d)$ for $I(V,E,r)$. Our algorithm is simple and can be implemented efficiently.

==> example-combined-tiny_m.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=example-combined-tiny.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4577,2152)(226,-1577)
\put(1151,-100){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$y_1$}}}
\put(2147,-280){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$x_n$}}}
\put(150,-267){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$x_1$}}}
\put(150,-472){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$x_2$}}}
\put(1054,-1250){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$x_i$}}}
\put(3099, 79){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$y_n$}}}
\put(3293,-1139){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$X$}}}
\put(4073,-311){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$y_3$}}}
\put(4608,-701){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$y_2$}}}
\put(4803,-944){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$y_1$}}}
\end{picture}


==> proof-small_m.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=proof-small.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3872,3484)(467,-2675)
\put(350,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$p$}}}
\put(3500,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$q$}}}
\put(3409,-1311){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\beta\delta(p,q)$}}}
\put(4030,-126){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$>\beta/2\delta(p,q)$}}}
\put(3831,-583){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$q_{t-1}$}}}
\put(3831,300){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$q_{t}$}}}
\end{picture}

